Zip-Tries: Simple Dynamic Data Structures for Strings

In this paper, we introduce zip-tries, which are simple, dynamic, memory-efficient data structures for strings. Zip-tries support search and update operations for $k$-length strings in $\mathcal{O}(k+\log n)$ time in the standard RAM model or in $\mathcal{O}(k/\alpha+\log n)$ time in the word RAM model, where $\alpha$ is the length of the longest string that can fit in a memory word, and $n$ is the number of strings in the trie. Importantly, we show how zip-tries can achieve this while only requiring $\mathcal{O}(\log{\log{n}} + \log{\log{\frac{k}{\alpha}}})$ bits of metadata per node w.h.p., which is an exponential improvement over previous results for long strings. Despite being considerably simpler and more memory efficient, we show how zip-tries perform competitively with state-of-the-art data structures on large datasets of long strings. Furthermore, we provide a simple, general framework for parallelizing string comparison operations in linked data structures, which we apply to zip-tries to obtain parallel zip-tries. Parallel zip-tries are able to achieve good search and update performance in parallel, performing such operations in $\mathcal{O}(\log{n})$ span. We also apply our techniques to an existing external-memory string data structure, the string B-tree, obtaining a parallel string B-tree which performs search operations using $\mathcal{O}(\log_B{n})$ I/O span and $\mathcal{O}(\frac{k}{\alpha B} + \log_B{n})$ I/O work in the parallel external memory (PEM) model. The parallel string B-tree can perform prefix searches using only $\mathcal{O}(\frac{\log{n}}{\log{\log{n}}})$ span under the practical PRAM model. For the case of long strings that share short common prefixes, we provide LCP-aware variants of all our algorithms that should be quite efficient in practice, which we justify empirically.

==> tikz/adjacent.tikz <==
\begin{tikzpicture}[
    n/.style={draw, color=okabe1, circle, thick, minimum width = 0.75cm},
    t/.style={draw, color=okabe1, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=50, thin, minimum width = 1cm},
    level 1/.style={sibling distance=2.5cm},
    level distance=1cm,
    % level 2/.style={sibling distance=4cm},
    % level 3/.style={sibling distance=7.5cm},
    % level 4/.style={sibling distance=2.5cm},
    te/.style={color=okabe1, child anchor=apex, thin},
    pe/.style={->,>=latex, color=okabe2, thick}
]
    \node[n] {}
        child { node[n] {}
            child { node[t, anchor=left side] {}
                edge from parent[te]
            }
            child { node[n] (u) {$\boldsymbol{\pi_v^-}$}
                child { node[t, anchor=left side] {}
                    edge from parent[te]
                }
                child { node[n] {}
                    child { node[n] (w) {$\boldsymbol{\pi_v^+}$}
                        child { node[n] (v) {$\boldsymbol{v}$}
                        % child { node[n, rectangle, minimum width=0.75cm, minimum height=0.75cm, thin] (u) {$\boldsymbol{u}$}
                            child { node[t, anchor=left side] {$-$}
                                edge from parent[te]
                            }
                            child { node[t, anchor=right side] {$+$}
                                edge from parent[te]
                            }
                            edge from parent[pe]
                        }
                        child { node[t, anchor=right side] {}
                            edge from parent[te]
                        }
                        edge from parent[pe]
                    }
                    child { node[t, anchor=right side] {}
                        edge from parent[te]
                    }
                    edge from parent[pe]
                }
                edge from parent[pe]
            }
            edge from parent[pe]
        }
        child { node[t, anchor=right side] {}
            edge from parent[te]
        }
    ;

    \node[n, rectangle, minimum width=0.75cm, minimum height=0.75cm, thin] (s) at ($(v) + (-1.5,0.75)$) {$x$};
    % \node[n, thin] (s) at ($(v) + (-1.5,0.75)$) {$\boldsymbol{s}$};
    \draw[->, >=latex, bend left, dashed, thin] (s) to (v);
\end{tikzpicture}

==> tikz/b-tree-branching-pram.tikz <==
\begin{tikzpicture}[
	n/.style = { % node
        rectangle, draw, minimum width = 0.5cm, minimum height=0.4cm,
        font=\verytiny, inner sep=2pt, color=okabe1
    },
]
	\node[n] (AIM) at (0,0) {AIM};
	\node[n] (ANT) at ($(AIM) + (1.2, 0)$) {\keyvalue{ANT}{1}};
	\node[n] (APPLE) at ($(ANT) + (1.2, 0)$) {\keyvalue{APPLE}{1}};
	\node[n] (APPLY) at ($(APPLE) + (1.2, 0)$) {\keyvalue{APPLY}{4}};
	\node[n] (APTLY) at ($(APPLY) + (1.2, 0)$) {\keyvalue{APTLY}{2}};
	\node[n] (ASK) at ($(APTLY) + (1.2, 0)$) {\keyvalue{ASK}{1}};
	\node[n] (ASKS) at ($(ASK) + (1.2, 0)$) {\keyvalue{ASKS}{3}};
	\node[n] (ASLEEP) at ($(ASKS) + (1.2, 0)$) {\keyvalue{ASLEEP}{2}};
	\node[n] (ASSIST) at ($(ASLEEP) + (1.2, 0)$) {\keyvalue{ASSIST}{2}};
	\node[n] (LIME) at ($(ASSIST) + (1.2, 0)$) {\keyvalue{LIME}{0}};
	\node[n] (PAT) at ($(LIME) + (1.2, 0)$) {\keyvalue{PAT}{0}};
	\node[n] (PEA) at ($(PAT) + (1.2, 0)$) {\keyvalue{PEA}{1}};
	\node[n] (PEACH) at ($(PEA) + (1.2, 0)$) {\keyvalue{PEACH}{3}};
	\node[n] (PEAK) at ($(PEACH) + (1.2, 0)$) {\keyvalue{PEAK}{3}};

	\node[above,font=\tiny] at (ANT.north) {(1,\keyvalue{N}{0})};
	\node[above,font=\tiny] at (APPLE.north) {(1,\keyvalue{P}{0})};
	\node[above,font=\tiny] at (APPLY.north) {(4,\keyvalue{Y}{0})};
	\node[above,font=\tiny] at (APTLY.north) {(2,\keyvalue{T}{0})};
	\node[above,font=\tiny] at (ASK.north) {(1,\keyvalue{S}{0})};
	\node[above,font=\tiny] at (ASKS.north) {(3,\keyvalue{S}{0})};
	\node[above,font=\tiny] at (ASLEEP.north) {(2,\keyvalue{L}{0})};
	\node[above,font=\tiny] at (ASSIST.north) {(2,\keyvalue{S}{0})};
	\node[above,font=\tiny] at (LIME.north) {(0,\keyvalue{L}{0})};
	\node[above,font=\tiny] at (PAT.north) {(0,\keyvalue{P}{0})};
	\node[above,font=\tiny] at (PEA.north) {(1,\keyvalue{E}{0})};
	\node[above,font=\tiny] at (PEACH.north) {(3,\keyvalue{C}{0})};
	\node[above,font=\tiny] at (PEAK.north) {(3,\keyvalue{K}{0})};

	\draw[->] (AIM) -- (ANT);
	\draw[->] (ANT) -- (APPLE);
	\draw[->] (APPLE) -- (APPLY);
	\draw[->] (APPLY) -- (APTLY);
	\draw[->] (APTLY) -- (ASK);
	\draw[->] (ASK) -- (ASKS);
	\draw[->] (ASKS) -- (ASLEEP);
	\draw[->] (ASLEEP) -- (ASSIST);
	\draw[->] (ASSIST) -- (LIME);
	\draw[->] (LIME) -- (PAT);
	\draw[->] (PAT) -- (PEA);
	\draw[->] (PEA) -- (PEACH);
	\draw[->] (PEACH) -- (PEAK);

	\node[below] (bAIM1) at (AIM.south) {a)};

	\node[below] (bANT1) at (ANT.south) {$\leq$ \cmark};
	\node[below] (bAPPLE1) at (APPLE.south) {$\leq$ \cmark};
	\node[below] (bAPPLY1) at (APPLY.south) {$>$ \xmark};
	\node[below] (bAPTLY1) at (APTLY.south) {$>$ \xmark};
	\node[below] (bASK1) at (ASK.south) {$>$ \xmark};
	\node[below] (bASKS1) at (ASKS.south) {$>$ \xmark};
	\node[below] (bASLEEP1) at (ASLEEP.south) {$\leq$ \cmark};
	\node[below] (bASSIST1) at (ASSIST.south) {$>$ \xmark};
	\node[below] (bLIME1) at (LIME.south) {$>$ \xmark};
	\node[below] (bPAT1) at (PAT.south) {$>$ \xmark};
	\node[below] (bPEA1) at (PEA.south) {$\leq$ \cmark};
	\node[below] (bPEACH1) at (PEACH.south) {$\leq$ \cmark};
	\node[below] (bPEAK1) at (PEAK.south) {$>$ \xmark};

	\node[below] (bAIM2) at (bAIM1.south) {b)};

	\node[below] (bAIM3) at (bAIM2.south) {c)};

	\node (bANT3) at ($(bAIM3) + (1.2, 0)$) {$\leq$ \cmark};
	\node[rectangle,draw] (bAPPLE3) at ($(bANT3) + (1.2, 0)$) {$\leq$ \cmark};
	\node (bAPPLY3) at ($(bAPPLE3) + (1.2, 0)$) {$>$ \xmark};
	\node (bAPTLY3) at ($(bAPPLY3) + (1.2, 0)$) {$>$ \xmark};
	\node (bASK3) at ($(bAPTLY3) + (1.2, 0)$) {$>$ \xmark};
	\node (bASKS3) at ($(bASK3) + (1.2, 0)$) {$>$ \xmark};
	\node (bASLEEP3) at ($(bASKS3) + (1.2, 0)$) {$\leq$ \xmark};
	\node (bASSIST3) at ($(bASLEEP3) + (1.2, 0)$) {$>$ \xmark};
	\node (bLIME3) at ($(bASSIST3) + (1.2, 0)$) {$>$ \xmark};
	\node (bPAT3) at ($(bLIME3) + (1.2, 0)$) {$>$ \xmark};
	\node (bPEA3) at ($(bPAT3) + (1.2, 0)$) {$\leq$ \xmark};
	\node (bPEACH3) at ($(bPEA3) + (1.2, 0)$) {$\leq$ \xmark};
	\node (bPEAK3) at ($(bPEACH3) + (1.2, 0)$) {$>$ \xmark};

	% midpoint is 10.5pt, so 21pt is the full height. one fourth of that is 5.25pt

	\draw[|-] ([yshift=-4pt]bAPPLY1.south) -- ([yshift=-4pt]bAPTLY1.south);
	\draw[|-] ([yshift=+4pt]bAPTLY3.north) -- ([yshift=+4pt]bASK3.north);
	\draw[|-] ([yshift=-4pt]bASK1.south) -- ([yshift=-4pt]bLIME1.south);
	\draw[|-] ([yshift=+4pt]bASKS3.north) -- ([yshift=+4pt]bASSIST3.north);
	\draw[|-] ([yshift=+10.5pt]bASSIST3.north) -- ([yshift=+10.5pt]bLIME3.north);
	\draw[|-] ([yshift=+4pt]bLIME3.north) -- ([yshift=+4pt]bPAT3.north);
	\draw[|-] ([yshift=-4pt]bPAT1.south) -- ([yshift=-4pt,xshift=+0.3cm]bPEAK1.south);
	\draw[|-] ([yshift=+4pt]bPEAK3.north) -- ([yshift=+4pt,xshift=+0.3cm]bPEAK3.north);

	% \node[below] (bAIM4) at (bAIM3.south) {3.};
\end{tikzpicture}


==> tikz/b-tree-branching.tikz <==
\begin{tikzpicture}[
	n/.style = { % node
        rectangle, draw, minimum width = 0.5cm, minimum height=0.4cm,
        font=\verytiny, inner sep=2pt, color=okabe1
    },
]
	\node[n] (AIM) at (0,0) {AIM};
	\node[n] (ANT) at ($(AIM) + (1.2, 0)$) {\keyvalue{ANT}{1}};
	\node[n] (APPLE) at ($(ANT) + (1.2, 0)$) {\keyvalue{APPLE}{1}};
	\node[n] (APPLY) at ($(APPLE) + (1.2, 0)$) {\keyvalue{APPLY}{4}};
	\node[n] (APTLY) at ($(APPLY) + (1.2, 0)$) {\keyvalue{APTLY}{2}};
	\node[n] (ASK) at ($(APTLY) + (1.2, 0)$) {\keyvalue{ASK}{1}};
	\node[n] (ASKS) at ($(ASK) + (1.2, 0)$) {\keyvalue{ASKS}{3}};
	\node[n] (ASLEEP) at ($(ASKS) + (1.2, 0)$) {\keyvalue{ASLEEP}{2}};
	\node[n] (ASSIST) at ($(ASLEEP) + (1.2, 0)$) {\keyvalue{ASSIST}{2}};
	\node[n] (LIME) at ($(ASSIST) + (1.2, 0)$) {\keyvalue{LIME}{0}};
	\node[n] (PAT) at ($(LIME) + (1.2, 0)$) {\keyvalue{PAT}{0}};
	\node[n] (PEA) at ($(PAT) + (1.2, 0)$) {\keyvalue{PEA}{1}};
	\node[n] (PEACH) at ($(PEA) + (1.2, 0)$) {\keyvalue{PEACH}{3}};
	\node[n] (PEAK) at ($(PEACH) + (1.2, 0)$) {\keyvalue{PEAK}{3}};

	\node[above,font=\tiny] at (ANT.north) {(1,\keyvalue{N}{0})};
	\node[above,font=\tiny] at (APPLE.north) {(1,\keyvalue{P}{0})};
	\node[above,font=\tiny] at (APPLY.north) {(4,\keyvalue{Y}{0})};
	\node[above,font=\tiny] at (APTLY.north) {(2,\keyvalue{T}{0})};
	\node[above,font=\tiny] at (ASK.north) {(1,\keyvalue{S}{0})};
	\node[above,font=\tiny] at (ASKS.north) {(3,\keyvalue{S}{0})};
	\node[above,font=\tiny] at (ASLEEP.north) {(2,\keyvalue{L}{0})};
	\node[above,font=\tiny] at (ASSIST.north) {(2,\keyvalue{S}{0})};
	\node[above,font=\tiny] at (LIME.north) {(0,\keyvalue{L}{0})};
	\node[above,font=\tiny] at (PAT.north) {(0,\keyvalue{P}{0})};
	\node[above,font=\tiny] at (PEA.north) {(1,\keyvalue{E}{0})};
	\node[above,font=\tiny] at (PEACH.north) {(3,\keyvalue{C}{0})};
	\node[above,font=\tiny] at (PEAK.north) {(3,\keyvalue{K}{0})};

	\draw[->] (AIM) -- (ANT);
	\draw[->] (ANT) -- (APPLE);
	\draw[->] (APPLE) -- (APPLY);
	\draw[->] (APPLY) -- (APTLY);
	\draw[->] (APTLY) -- (ASK);
	\draw[->] (ASK) -- (ASKS);
	\draw[->] (ASKS) -- (ASLEEP);
	\draw[->] (ASLEEP) -- (ASSIST);
	\draw[->] (ASSIST) -- (LIME);
	\draw[->] (LIME) -- (PAT);
	\draw[->] (PAT) -- (PEA);
	\draw[->] (PEA) -- (PEACH);
	\draw[->] (PEACH) -- (PEAK);
\end{tikzpicture}


==> tikz/comp-sqrt.tikz <==
\begin{tikzpicture}[
	font=\LARGE,
]
	% draw rectangle
	\draw[color=okabe1] (0,0) rectangle (16,1);

	% draw |-| line beneath this rectangle, with the text $M$ below it
	% the style should be |-|, and there should be a midway node
	\draw[color=okabe1,|-|] (0,-0.4) -- (16,-0.4) node[midway,below=0.25] {$M$};

	% draw vertical lines at 4, 8, 12
	\draw[color=okabe1] (4,0) -- (4,1);
	\draw[color=okabe1] (8,0) -- (8,1);
	\draw[color=okabe1] (12,0) -- (12,1);

	% write sqrt(M) in each box
	\node at (2,0.5) {$\sqrt{M}$};
	\node at (6,0.5) {$\sqrt{M}$};
	\node at (10,0.5) {$\cdots$};
	\node at (14,0.5) {$\sqrt{M}$};

	\draw[color=okabe1] (6,2) rectangle (10,3);

	% write sqrt M
	\node at (8,2.5) {$\sqrt{M}$};

	% draw lines from each small rectangle to corresponding spot in the top one
	\draw[color=okabe1] (2,1) -- (6.5,2);
	\draw[color=okabe1] (6,1) -- (7.5,2);
	\draw[color=okabe1] (10,1) -- (8.5,2);
	\draw[color=okabe1] (14,1) -- (9.5,2);
\end{tikzpicture}

==> tikz/comp.tikz <==
\begin{tikzpicture}
    \node (APPLESa)  at (-3, 0)    {01000001};
    \node (APPLESp1) at (-1.4, 0) {01010000};
    \node (APPLESp2) at (0.2, 0)    {01010000};
    \node (APPLESl)  at (1.8, 0)   {01001100};
    \node (APPLESe)  at (3.4, 0)     {01000101};
    \node (APPLESs)  at (5, 0)   {01010011};

    \node (APPLETa)  at (-3, -0.4)   {01000001};
    \node (APPLETp1) at (-1.4, -0.4) {01010000};
    \node (APPLETp2) at (0.2, -0.4)    {01010000};
    \node (APPLETl)  at (1.8, -0.4)  {01001100};
    \node (APPLETe)  at (3.4, -0.4)    {01000101};
    \node (APPLETt)  at (5, -0.4)  {01010100};

    \node (APxorAP) at (-2.25, -2.5) {0000000000000000};
    \node (PLxorPL) at (1, -2.5)  {0000000000000000};
    \node (ESxorET) at (4.25, -2.5)  {0000000000000111};

    \drawReducedWidthBrace{APPLESa}{above}{A}
    \drawReducedWidthBrace{APPLESp1}{above}{P}
    \drawReducedWidthBrace{APPLESp2}{above}{P}
    \drawReducedWidthBrace{APPLESl}{above}{L}
    \drawReducedWidthBrace{APPLESe}{above}{E}
    \drawReducedWidthBrace{APPLESs}{above}{S}

    \drawReducedWidthBrace{APPLETa}{below}{A}
    \drawReducedWidthBrace{APPLETp1}{below}{P}
    \drawReducedWidthBrace{APPLETp2}{below}{P}
    \drawReducedWidthBrace{APPLETl}{below}{L}
    \drawReducedWidthBrace{APPLETe}{below}{E}
    \drawReducedWidthBrace{APPLETt}{below}{T}

    \drawReducedWidthBrace{APxorAP}{above}{AP $\oplus$ AP}
    \drawReducedWidthBrace{PLxorPL}{above}{PL $\oplus$ PL}
    \drawReducedWidthBrace{ESxorET}{above}{ES $\oplus$ ET}

    \drawReducedWidthBrace{APxorAP}{below}{MSB: 16 \xmark}
    \drawReducedWidthBrace{PLxorPL}{below}{MSB: 16 \xmark}
    \drawReducedWidthBrace{ESxorET}{below}{MSB: 13 \cmark}
\end{tikzpicture}


==> tikz/range-tree.tikz <==
\begin{tikzpicture}[
    % edge from parent/.append style={->, >=latex, thick},
    n/.style={draw, circle, thick, minimum size=0.5cm},
    t/.style={draw, rectangle, thick, minimum size=0.5cm},
    a/.style={draw, diamond, thick, minimum size=0.5cm},
    level distance=1cm,
    level 1/.style={sibling distance=4cm},
    level 2/.style={sibling distance=2cm},
    level 3/.style={sibling distance=1cm},
	b/.style={pattern color=okabe3, pattern=north west lines},
	o/.style={pattern color=okabe2, pattern=north west lines},
    % c/.style={dashed,->,>=latex}
]
    \node[a] {0}
        child { node[t] {0}
            child { node[t] {0}
                child { node[n] {0} }
                child { node[t,b] (ex0) {1} }
            }
            child { node[n, b] {1}
                child { node[n] {0} }
                child { node[n] {0} }
            }
        }
        child { node[t] {0}
            child { node[t, o] {1}
                child { node[n, o] {1} }
                child { node[t, fill=okabe8, fill opacity=0.6] {1} }
            }
            child { node[n] {0}
                child { node[n] (ex1) {0} }
                child { node[draw=none] {} edge from parent[draw=none] }
            }
        }
    ;

    \node (ex0bits) [below=3mm of ex0] {ASK}; 
    \drawReducedWidthBrace{ex0bits}{above}{}

    \node (ex1bits) [below=3mm of ex1] {LIME};
    \drawReducedWidthBrace{ex1bits}{above}{}

	\draw[|-] ([yshift=-4pt]ex0bits.south) -- ([yshift=-4pt]ex1bits.south);
\end{tikzpicture}

==> tikz/zip.tikz <==
\begin{tikzpicture}[n/.style = {circle, draw, minimum width = 0.75cm, minimum height=0.5cm},a/.style = {line width=1pt, double distance=5pt,
	arrows = {-Latex[length=0pt 4 .5]}}]
	\def\ziptreeone{
		{-19/0/2},
		{-8/1/1},
		{-4/0/2},
		{-2/0/3},
		{-1/3/0},
		{2/1/1},
		{5/0/3},
		{7/0/4},
		{12/0/5},
		{16/1/2}%
	}

	% Draw all the nodes
	\foreach \key\rank\height [count=\i] in \ziptreeone{
		\pgfmathsetmacro\x{0.6*\i}
		\node[n,label=\rank] (\key) at (\x, -\height) {\key};
	}

	\draw[-] (-1) -- (-8) -- (-19)
		(-8) -- (-4) -- (-2)
		(12) -- (7) -- (5) -- (16) -- (2) -- (-1);

	\node[scale=1.5] (R) at (5.7, -3.1) {$R$};

	\begin{pgfonlayer}{background}
		\fill[gray,opacity=0.3] \convexpath{2,16,5,7,5,16}{16pt};
	\end{pgfonlayer}

	\draw [a] (7.25,-1) -- node[label={[xshift=-0.3cm]Insert 6}] {} (9.25,-1);
	\draw [a] (8.75,-3) -- node[label={[xshift=0.25cm]Delete 6}] {} (6.75,-3);

	\def\ziptreetwo{
		{-19/0/2},
		{-8/1/1},
		{-4/0/2},
		{-2/0/3},
		{-1/3/0},
		{2/1/2},
		{5/0/3},
		{6/2/1},
		{7/0/3},
		{12/0/4},
		{16/1/2}%
	}

	% Draw all the nodes
	\foreach \key\rank\height [count=\i] in \ziptreetwo{
		\pgfmathsetmacro\x{0.6*\i+9}
		\node[n,label=\rank] (\key) at (\x, -\height) {\key};
	}

	\draw[-] (6) -- (-1) -- (-8) -- (-19)
		(-8) -- (-4) -- (-2)
		(5) -- (2) -- (6) -- (16) -- (7) -- (12);

	\node[scale=1.5] (P) at (12.2, -3.1) {$P$};

	\node[scale=1.5] (Q) at (15.6, -3.1) {$Q$};

	\begin{pgfonlayer}{background}
		\fill[gray,opacity=0.3] \convexpath{2,5}{16pt};
		\fill[gray,opacity=0.3] \convexpath{16,7}{16pt};
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zt-update.tikz <==
\begin{tikzpicture}[
    n/.style = {
            rectangle, draw, minimum width = 0.75cm, minimum height=0.5cm,
            font=\ttfamily\Large
        },
        a/.style = {
            line width=1pt, double distance=5pt,
            arrows = {-Latex[length=0pt 2.5]}
        },
        label distance=-1pt,
        % label/.append style={font=\Large},
    ]\def\ziptree{
        {0/ANT/0/0},
		{2/APPLE/1/4},
        {1/APPLY/1/0},
        {2/APT/2/0},
        {5/APTLY/3/1},
        {4/AQUA/1/0},
        {6/PAL/0/1},
        % {4/PEA/(3)},
        {5/PEACE/0/3},
        {6/PEACH/4/3},
        {3/PEAK/0/0},
        {4/PENGUIN/2/0}%
        % {2/QUAIL/(0)},
        % {1/QUICK/},
        % {3/QUIZ/(3)},
        % {3/SEAL/}%
    }

    \foreach \height\word\prec\succ [count=\i] in \ziptree{
        % \pgfmathsetmacro\x{0.9*\i};
        \pgfmathsetmacro\y{-\height*1.2}
        \pgfmathsetmacro\x{0.9*\i}
        % \pgfmathsetmacro\y{-\height};
        % node with lcp label below
        \node[n, label={[font=\bfseries, okabe3, xshift=1pt]left:{\prec}}, label={[font=\bfseries, okabe7, xshift=-1pt]right:{\succ}}] (\word) at (\x, \y) {\word};   }

    \draw[-] (ANT) to (APPLY);
    
    \draw[-] (APPLY) to (APPLE); 
    \draw[-] (APPLY) to (APT);

    \draw[-] (APT) to (PEAK);

    \draw[-] (PEAK) to (AQUA);
    \draw[-] (PEAK) to (PENGUIN);
    
    \draw[-] (AQUA) to (APTLY);
    \draw[-] (AQUA) to (PEACE);

    \draw[-] (PEACE) to (PAL);
    \draw[-] (PEACE) to (PEACH);
    \node[scale=2.5] (R) at (6.7, -1.8) {$R$};

	\begin{pgfonlayer}{background}
        \fill[gray,opacity=0.3] \convexpath{APPLY,APT,PEAK,AQUA,PEACE,PAL,PEACE,AQUA,PEAK,APT}{20pt};
    \end{pgfonlayer}

	\draw [a] (10.65,-1.5) -- node[label={[xshift=-0.3cm]Insert PEA}] {} (13.15,-1.5);
    \draw [a] (12.65,-3.5) -- node[label={[xshift=0.25cm]Delete PEA}] {} (10.15,-3.5);

	\def\ziptree{
        {0/ANT/0/0},
		{3/APPLE/1/4},
        {2/APPLY/1/0},
        {3/APT/2/0},
        {5/APTLY/3/1},
        {4/AQUA/1/0},
        {5/PAL/0/1},
        {1/PEA/0/0},
        {3/PEACE/3/3},
        {4/PEACH/4/3},
        {2/PEAK/3/0},
        {3/PENGUIN/2/0}%
        % {2/QUAIL/(0)},
        % {1/QUICK/},
        % {3/QUIZ/(3)},
        % {3/SEAL/}%
    }

    \foreach \height\word\prec\succ [count=\i] in \ziptree{
        % \pgfmathsetmacro\x{0.9*\i};
        \pgfmathsetmacro\y{-\height*1.2}
        \pgfmathsetmacro\x{0.9*\i+12}
        % \pgfmathsetmacro\y{-\height};
		% node with lcp label below
        \node[n, label={[font=\bfseries, okabe3, xshift=1pt]left:{\prec}}, label={[font=\bfseries, okabe7, xshift=-1pt]right:{\succ}}] (\word) at (\x, \y) {\word};   }

    \draw[-] (ANT) to (PEA);

    \draw[-] (PEA) to (APPLY);
    \draw[-] (PEA) to (PEAK);

    \draw[-] (APPLY) to (APPLE);
    \draw[-] (APPLY) to (APT);

    \draw[-] (APT) to (AQUA);

    \draw[-] (AQUA) to (APTLY);
    \draw[-] (AQUA) to (PAL);

    \draw[-] (PEAK) to (PEACE);
    \draw[-] (PEAK) to (PENGUIN);

    \draw[-] (PEACE) to (PEACH);
	
    \node[scale=2.5] (P) at (17, -3) {$P$};
    \node[scale=2.5] (Q) at (19.6, -2.4) {$Q$};

	\begin{pgfonlayer}{background}
        \fill[gray,opacity=0.3] \convexpath{APPLY,APT,AQUA,PAL,AQUA,APT}{20pt};
        \fill[gray,opacity=0.3] \convexpath{PEAK,PEACE}{20pt};
    \end{pgfonlayer}
\end{tikzpicture}
